Mixed-Order Meshes through rp-adaptivity for Surface Fitting to Implicit Geometries

Computational analysis with the finite element method requires geometrically accurate meshes. It is well known that high-order meshes can accurately capture curved surfaces with fewer degrees of freedom in comparison to low-order meshes. Existing techniques for high-order mesh generation typically output meshes with same polynomial order for all elements. However, high order elements away from curvilinear boundaries or interfaces increase the computational cost of the simulation without increasing geometric accuracy. In prior work, we have presented one such approach for generating body-fitted uniform-order meshes that takes a given mesh and morphs it to align with the surface of interest prescribed as the zero isocontour of a level-set function. We extend this method to generate mixed-order meshes such that curved surfaces of the domain are discretized with high-order elements, while low-order elements are used elsewhere. Numerical experiments demonstrate the robustness of the approach and show that it can be used to generate mixed-order meshes that are much more efficient than high uniform-order meshes. The proposed approach is purely algebraic, and extends to different types of elements (quadrilaterals/triangles/tetrahedron/hexahedra) in two- and three-dimensions.

==> figures/error_squircle3d_uniformp.tex <==
\begin{tikzpicture}[scale=0.75]
  \begin{axis}[ % Pour ce graphe
      title={},
      width=4.521in,
      height=3.566in,
      at={(0.758in,0.481in)},
      scale only axis,
    %   scaled ticks=false,
      %grid=both,
      %xmode=log,
      ymode=log,
      ymax=1e-6,
      ymin=1e-14,
      ylabel={Total integrated fitting error ($\int_{\mathcal{F}}\sigma^2(\mathbf{x}_B)$)},
      xlabel={Total DOFs ($N$)},
      xmajorgrids,
      ymajorgrids,
      legend pos=north east, % position de la légende
      legend style={legend cell align=left, align=left, draw=white!15!black, font=\huge},
      label style={font=\Large},
      tick label style={font=\large},
      cycle list name=my color,
    %   xtick label style={/pgf/number format/.cd,fixed,precision=5}
      %max space between ticks={60},
      xtick distance={100000},
      scaled x ticks=false,%{base 10:-3},
    %   line stype
    ]

    % Uniform orders
    \addplot+[line width=2.5pt, mark options={scale=2.2}, color=black] table [x=NDofs, y=Error, discard if not={Type}{0}] {./figures/3Dsquircle_error.table};
    % \addlegendentry{Uniform $1 \leq p \leq 3 $}
    \addlegendentry{Uniform $p=\{1,2,3\}$}


    \addplot[color=blue, fill=blue, style={thick}, only marks, mark=*, mark options={scale=2.2}]
    coordinates {(35703, 1.7307e-09)};
    \addlegendentry{$p$-refined: $\beta_3 = 10^{-2}$};
    \addplot[color=red, fill=red, style={thick}, only marks, mark=*, mark options={scale=2.2}]
    coordinates {(44667, 1.3504e-11)};
    \addlegendentry{$p$-refined: $\beta_3 = 10^{-3}$};
    \addplot[color=green, fill=green, style={thick}, only marks, mark=*, mark options={scale=2.2}]
    coordinates {(102435, 2.1643e-12)};
    \addlegendentry{$p$-refined: $\beta_3 = 0$};
    % \addplot+[line width=2pt,color=black] table [x=44667, y=1.3504e-11] {./figures/3Dsquircle_error.table};
    % \addlegendentry{$p$-refined}
    % \addplot+[line width=2pt,color=black] table [x=NDofs, y=Error, discard if not={Type}{1}] {./figures/3Dsquircle_error.table};
    % \addlegendentry{$p$-refined}
    \draw[<->, black, thick] plot [smooth] coordinates {(85000,6e-13) (350000,6e-13)};
    \draw (200000,1e-12) node[scale=1.4] {71\% fewer DOFs};
\end{axis}

%   \draw[<->, line width=0.05cm] (5,2.75) -- (10.6,2.75) ;
%   \draw (7.5,2.4) node[scale=1.4] {$70\%$ fewer DOFs};

  %\draw[<->, line width=0.05cm] (6.7,2.3) -- (12.2,2.3) ;
  %\draw (9.5,2) node[scale=1] {$59\%$ fewer DOFs};

\end{tikzpicture}


==> figures/error_squircle_adaptivep.tex <==
\begin{tikzpicture}[scale=0.75]
  \begin{axis}[ % Pour ce graphe
      title={},
      width=4.521in,
      height=3.566in,
      at={(0.758in,0.481in)},
      scale only axis,
    %   scaled ticks=false,
      %grid=both,
      %xmode=log,
      ymode=log,
      ymax=1e-6,
      ymin=1e-14,
      ylabel={Total integrated fitting error ($\int_{\mathcal{F}}\sigma^2(\mathbf{x}_B)$)},
      xlabel={Total DOFs},
      xmajorgrids,
      ymajorgrids,
      legend pos=north east, % position de la légende
      legend style={legend cell align=left, align=left, draw=white!15!black, font=\huge},
      label style={font=\Large},
      tick label style={font=\large},
      cycle list name=my color,
    %   xtick label style={/pgf/number format/.cd,fixed,precision=5}
      %max space between ticks={60},
      xtick distance={5000},
      scaled x ticks=false,%{base 10:-3},
    %   line stype
    ]

    % Uniform orders
    \addplot+[line width=2.0pt, mark options={scale=1.5}] table [x=NDofs, y=Error, discard if not={Type}{0}, discard if not={order}{1}] {./figures/2Dsquircle_error.table};
    \addplot+[line width=2.0pt, mark options={scale=1.5}] table [x=NDofs, y=Error, discard if not={Type}{0}, discard if not={order}{2}] {./figures/2Dsquircle_error.table};
    \addplot+[line width=2.0pt, mark options={scale=1.5}] table [x=NDofs, y=Error, discard if not={Type}{0}, discard if not={order}{3}] {./figures/2Dsquircle_error.table};
    \addlegendentry{Uniform $p=1$}
    \addlegendentry{Uniform $p=2$}
    \addlegendentry{Uniform $p=3$}
    % \draw[->, black, thick] (5000,1e-9)--(15000,1e-11);
    % \draw[->, black, thick] (5000,1e-9) arc (90:255:0.6);
    \draw[->, black, thick] plot [smooth] coordinates {(5000,1e-9) (8000, 2e-11) (15000,1e-11)};
    \draw (17000,2e-11) node[scale=1.4] {$h-$refinement};

    % \addplot+[
    %         error bars/.cd,
    %         y dir=minus,y explicit,
    %         error mark=x
    % ] table [x=NDofs, y=Error, y error expr=\thisrow{Error}-\thisrow{PreError}, discard if not={Type}{1},  discard if not={mo}{3}] {./2Dsquircle_error.table};



    \addplot+[line width=2.0pt, mark options={scale=1.5},color=orange] table [x=PreNDofs, y=PreError, discard if not={Type}{1},  discard if not={dp}{-1}] {./figures/2Dsquircle_error.table};
    \addlegendentry{$p$-refined A}
    \addplot+[line width=2.0pt, mark options={scale=1.5}, color=purple] table [x=NDofs, y=Error, discard if not={Type}{1},  discard if not={dp}{-1}] {./figures/2Dsquircle_error.table};
    \addlegendentry{$p$-refined B}
    \addplot+[line width=2.0pt, mark options={scale=1.5},color=black] table [x=NDofs, y=Error, discard if not={Type}{1},  discard if not={dp}{1}] {./figures/2Dsquircle_error.table};
    \addlegendentry{$p$-refined C}

    \draw[<->, black, thick] plot [smooth] coordinates {(4000,2e-14) (19000,2e-14)};
    \draw (10000,7e-14) node[scale=1.4] {75\% fewer DOFs};
    % \addlegendentry{a}
\end{axis}

%   \draw[<->, line width=0.05cm] (5,2.75) -- (10.6,2.75) ;
%   \draw (7.5,2.4) node[scale=1.4] {$70\%$ fewer DOFs};

  %\draw[<->, line width=0.05cm] (6.7,2.3) -- (12.2,2.3) ;
  %\draw (9.5,2) node[scale=1] {$59\%$ fewer DOFs};

\end{tikzpicture}


==> figures/error_squircle_uniformp.tex <==
\begin{tikzpicture}[scale=0.75]
  \begin{axis}[ % Pour ce graphe
      title={},
      width=4.521in,
      height=3.566in,
      at={(0.758in,0.481in)},
      scale only axis,
    %   scaled ticks=false,
      %grid=both,
      %xmode=log,
      ymode=log,
      ymax=1e-6,
      ymin=1e-14,
      ylabel={Total integrated fitting error ($\int_{\mathcal{F}}\sigma^2(\mathbf{x}_B)$)},
      xlabel={Total DOFs},
      xmajorgrids,
      ymajorgrids,
      legend pos=north east, % position de la légende
      legend style={legend cell align=left, align=left, draw=white!15!black, font=\huge},
      label style={font=\Large},
      tick label style={font=\large},
      cycle list name=my color,
    %   xtick label style={/pgf/number format/.cd,fixed,precision=5}
      %max space between ticks={60},
      xtick distance={5000},
      scaled x ticks=false,%{base 10:-3},
    %   line stype
    ]

    % Uniform orders
    \addplot+[line width=2.5pt] table [x=NDofs, y=Error, discard if not={Type}{0}, discard if not={order}{1}] {./figures/2Dsquircle_error.table};
    \addplot+[line width=2.5pt] table [x=NDofs, y=Error, discard if not={Type}{0}, discard if not={order}{2}] {./figures/2Dsquircle_error.table};
    \addplot+[line width=2.5pt] table [x=NDofs, y=Error, discard if not={Type}{0}, discard if not={order}{3}] {./figures/2Dsquircle_error.table};
    \addlegendentry{$p=1$}
    \addlegendentry{$p=2$}
    \addlegendentry{$p=3$}
    % \draw[->, black, thick] (5000,1e-9)--(15000,1e-11);
    % \draw[->, black, thick] (5000,1e-9) arc (90:255:0.6);
    \draw[->, black, thick] plot [smooth] coordinates {(5000,1e-9) (8000, 2e-11) (15000,1e-11)};
    \draw (17000,2e-11) node[scale=1.4] {$h-$refinement};

    % \addplot+[
    %         error bars/.cd,
    %         y dir=minus,y explicit,
    %         error mark=x
    % ] table [x=NDofs, y=Error, y error expr=\thisrow{Error}-\thisrow{PreError}, discard if not={Type}{1},  discard if not={mo}{3}] {./2Dsquircle_error.table};
    % \addplot+[line width=2pt,color=black] table [x=NDofs, y=Error, discard if not={Type}{1},  discard if not={dp}{1}] {./2Dsquircle_error.table};
    % \addlegendentry{Adaptive 1}
    % \addplot+[line width=2pt,color=orange] table [x=PreNDofs, y=PreError, discard if not={Type}{1},  discard if not={dp}{1}] {./2Dsquircle_error.table};
    % \addlegendentry{Adaptive 2}
    % \addplot+[line width=2pt] table [x=NDofs, y=Error, discard if not={Type}{1},  discard if not={dp}{-1}] {./2Dsquircle_error.table};
    % \addlegendentry{Adaptive 3}
    % \addlegendentry{a}
\end{axis}

%   \draw[<->, line width=0.05cm] (5,2.75) -- (10.6,2.75) ;
%   \draw (7.5,2.4) node[scale=1.4] {$70\%$ fewer DOFs};

  %\draw[<->, line width=0.05cm] (6.7,2.3) -- (12.2,2.3) ;
  %\draw (9.5,2) node[scale=1] {$59\%$ fewer DOFs};

\end{tikzpicture}


==> figures/pconstraint.tex <==
\begin{tikzpicture}[scale=1]
    \coordinate (0) at (0,0);
    \coordinate (1) at (0.33333333333, 0);
    \coordinate (2) at (0.66666666667,0);
    \coordinate (3) at (1.0,0);
    
    \coordinate (4) at (0.074074,0.33333333333);
    \coordinate (5) at (0.4198, 0.33333333333);
    \coordinate (6) at (0.7654,0.33333333333);
    \coordinate (7) at (1.111,0.33333333333);
    
    \coordinate (8) at (0.1481,0.66666666667);
    \coordinate (9) at (0.4691, 0.66666666667);
    \coordinate (10) at (0.7901,0.66666666667);
    \coordinate (11) at (1.111,0.66666666667);
    
    \coordinate (12) at (0,1);
    \coordinate (13) at (0.33333333333,1);
    \coordinate (14) at (0.66666666667,1);
    \coordinate (15) at (1.0,1);
    
    
    \coordinate (23) at (0.009,0.1);
    \coordinate (24) at (0.125,0.5);
    \coordinate (25) at (0.081,0.9);
    
    
    \draw [blue!20!white, fill=blue!20!white] plot [smooth] coordinates {(0) (1) (2) (3)} -- (6) -- cycle;
    \draw [blue!20!white, fill=blue!20!white] plot [smooth] coordinates {(3) (7) (11) (15)} -- (6) -- cycle;
    \draw [blue!20!white, fill=blue!20!white] plot [smooth] coordinates {(15) (14) (13) (12)} -- (6) -- cycle;
    \draw [blue!20!white, fill=blue!20!white] plot [smooth] coordinates {(12) (25) (8) (24) (4) (23) (0)} -- (6) -- cycle;
    \draw [blue!20!white, fill=blue!20!white] plot [smooth] coordinates {(6) (10) (9)} -- (5) -- cycle;
    
    \draw[black] plot [smooth cycle] coordinates {(0) (1) (2) (3)} ;
    \draw[black] plot [smooth] coordinates {(15) (14) (13) (12)} ;
    \draw[black] plot [smooth] coordinates {(12) (25) (8) (24) (4) (23) (0)} ;
    
    \coordinate (16) at (1.125,0.5);
    \coordinate (17) at (1.5, 0);
    \coordinate (18) at (2.0, 0);
    
    \coordinate (19) at (1.5625,0.5);
    \coordinate (20) at (2, 0.5);
    
    \coordinate (21) at (1.5, 1);
    \coordinate (22) at (2, 1);
    
    \draw [blue!20!white, fill=blue!20!white] plot [smooth] coordinates {(3) (17) (18)} -- (19) -- cycle;
    \draw [blue!20!white, fill=blue!20!white] plot [smooth] coordinates {(18) (20) (22)} -- (19) -- cycle;
    \draw [blue!20!white, fill=blue!20!white] plot [smooth] coordinates {(22) (21) (15)} -- (19) -- cycle;
    \draw [blue!20!white, fill=blue!20!white] plot [smooth] coordinates {(15) (16) (3)} -- (19) -- cycle;
    
    \draw[black] plot [smooth cycle] coordinates {(3) (17) (18)} ;
    \draw[black] plot [smooth] coordinates {(18) (20) (22)} ;
    \draw[black] plot [smooth] coordinates {(22) (21) (15)} ;
    
    
    \draw[black] plot [smooth] coordinates {(3) (7) (11) (15)} ;
    
    
    \foreach \i in {0,...,6}
    {
        \draw (\i) node[circle, fill=black, inner sep=1pt] {} ;
    }
    \foreach \i in {8,...,10}
    {
        \draw (\i) node[circle, fill=black, inner sep=1pt] {} ;
    }
    \foreach \i in {12,...,15}
    {
        \draw (\i) node[circle, fill=black, inner sep=1pt] {} ;
    }
    
    \draw (11) node[cross, fill=red, inner sep=1pt] {} ;
    \draw (7) node[cross, fill=red, inner sep=1pt] {} ;
    
    \foreach \i in {16,...,22}
    {
        \draw (\i) node[circle, fill=black, inner sep=1pt] {} ;
    }
    
    
    \draw (0.0, -0.4) node[cross, fill=red, inner sep=1pt] {} ;
    \draw (0.6, -0.4) node[scale=0.3] {Constrained DOFs};
    
    \draw (0.425, -0.2) node[scale=0.3] {True DOFs};
    \draw (0.0, -0.2) node[circle, fill=black, inner sep=1pt] {} ;
    
    \draw (0.5, 0.15) node[scale=0.5] {$p=3$};
    \draw (1.5, 0.15) node[scale=0.5] {$p=2$};
    
    \end{tikzpicture}
